HiCR, an Abstract Model for Distributed Heterogeneous Programming

We present HiCR, a model to represent the semantics of distributed heterogeneous applications and runtime systems. The model describes a minimal set of abstract operations to enable hardware topology discovery, kernel execution, memory management, communication, and instance management, without prescribing any implementation decisions. The goal of the model is to enable execution in current and future systems without the need for significant refactoring, while also being able to serve any governing parallel programming paradigm. In terms of software abstraction, HiCR is naturally located between distributed heterogeneous systems and runtime systems. We coin the phrase \emph{Runtime Support Layer} for this level of abstraction. We explain how the model's components and operations are realized by a plugin-based approach that takes care of device-specific implementation details, and present examples of HiCR-based applications that operate equally on a diversity of platforms.

==> figures/hicr_class_model.tex <==
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants
\tikzstyle{resource}=[draw, fill=blue!20, text width=9em, text centered, minimum height=2.5em]
\tikzstyle{device} = [resource, text width=24em, fill=red!20, minimum height=7.0em, rounded corners]
\tikzstyle{manager} = [resource, text width=7em, fill=green!10, minimum height=2.5em, rounded corners]
\tikzstyle{statefulResource}=[resource, text width=7em, fill=yellow!20, draw]
\def\blockdist{2.3}
\def\edgedist{2.5}

\tikzstyle{doc}=[%
draw,
thick,
align=center,
color=black,
shape=document,
minimum width=7mm,
minimum height=13.2mm,
shape=document,
inner sep=2ex,
]

\begin{tikzpicture}
    % The anchor for the entire figure
    \node (anchor) [] {};

    % Drawing device
    \pgfmathsetmacro{\n}{5}
    \foreach \i in {\n,...,1}
    {
        \path (anchor)+(1.0 + 0.1 * \i, -0.1 * \i) node (device\i) [device] {};

        % Only print the last one (top most)
        \ifthenelse{\i=1}
        {
          \foreach \j in {\n,...,1}
          {
           \path (device\i.north)+(2.0  + 0.05 * \j, -1.0 - 0.05 * \j) node (computeResource\i_\j) [resource] {Compute Resource \\$c_{0,0} ... c_{0,j}$};
           \path (device\i.north)+(-2.0 + 0.05 * \j, -1.0 - 0.05 * \j) node (memorySpace\i_\j)  [resource] {Memory Space\\ $m_{0,0} ... m_{0,i}$};
          }

         % Writing device subtitle
          \path (device\i.south)+(0,0.3) node (deviceSubtitle) {Device $d_0 ... d_k$};
        } 
        % else, nothing
        { } 
    }
    
    % Drawing gray topology Background
    \begin{pgfonlayer}{background}
        \path (device1.west |- device1.north)+(-1.2,0.3) node (backgroundA) {};
        \path (device1.south -| device1.east)+(+1.2,-1.0) node (backgroundB) {};
        \path[rounded corners, fill=gray!10, draw=black!50] (backgroundA) rectangle (backgroundB) node (topologyBackground) {};
        \path (device1)+(0.0,-2.00) node (topologySubtitile) {Instance Topology};

        % Drawing upper division line
        \path (anchor)+(-10.0, 1.95) node (a) {};
        \path (anchor)+(+10.0, 1.95) node (b) {};
        \path [draw, -, dashed, line width=0.5mm] (a) -- (b);
        \path (a) node[align=center,black,anchor=north, yshift=35, rotate=90](managerLayerText) {Managers};
        
        % Drawing lower division line
        \path (anchor)+(-10.0, -2.75) node (a) {};
        \path (anchor)+(+10.0, -2.75) node (b) {};
        \path [draw, -, dashed, line width=0.5mm] (a) -- (b);
        \path (a) node[align=center,black,anchor=north, yshift=64, rotate=90](managerLayerText) {Stateless};

         % Drawing lowest division line
        \path (anchor)+(-10.0, -5.50) node (a) {};
        \path (anchor)+(+10.0, -5.50) node (b) {};
        %\path [draw, -, dashed, line width=0.5mm] (a) -- (b);
        \path (a) node[align=center,black,anchor=north, yshift=38, rotate=90](managerLayerText) {Stateful};
        
    \end{pgfonlayer}

    % Drawing managers
    \path (anchor)+(0.25, 3.00) node (MemoryManager) [manager] {Memory Manager};
    \path (MemoryManager)+(+4.00, +0.00) node (TopologyManager) [manager] {Topology Manager};
    \path (MemoryManager)+(-4.00, +0.0) node (CommunicationManager) [manager] {Communication Manager};
    \path (MemoryManager)+(+8.00, +0.0) node (ComputeManager) [manager] {Compute Manager};
    \path (MemoryManager)+(-8.00, +0.0) node (InstanceManager) [manager] {Instance Manager};

     % Drawing Instance Template
     \path (device1.north)+(-8.00, -1.5) node (InstanceTemplate) [resource, text width=7em] {Instance \\ Template};
     
     % Drawing Execution Units
     \path (device1.north)+(+7.5, -1.5) node (ExecutionUnit) [resource, text width=7em] {Execution \\ Unit};

   %% Drawing bottom layer
   \path (device1.south)        +(-1.0, -2.5) node (LocalMemorySlot) [statefulResource] {Local \\ Memory Slot};
   \path (LocalMemorySlot.west) +(-2.5,  0.0) node (GlobalMemorySlot) [statefulResource] {Global \\ Memory Slot};
   \path (LocalMemorySlot.east) +(+2.0,  0.0) node (ProcessingUnit) [statefulResource] {Processing \\ Unit};
   \path (ProcessingUnit.east)  +(+3.5,  0.0) node (ExecutionState) [statefulResource] {Execution \\ State};
   \path (GlobalMemorySlot.west)+(-2.5,  0.0) node (Instance) [statefulResource] {Instance};

   %%%%% Drawing relationships
   \begin{pgfonlayer}{background}

   % Instance Manager detects an instance
   \path [draw, ->, line width=0.3mm] ([xshift=-30] InstanceManager.south -| Instance.center) --  ([xshift=-30]  Instance.north -| Instance.center) node[align=center,black,anchor=south, xshift=20]() {\textit{detects}};

   % Instance Manager uses a template to create an instance
   \path [draw, -o, line width=0.3mm] ([xshift=20] InstanceManager.south -| Instance.center) --  ([xshift=20]  InstanceTemplate.north -| Instance.center) node[align=center,black,anchor=south, xshift=15]() {\textit{uses}};
   \path [draw, ->, line width=0.3mm] ([xshift=20] InstanceTemplate.south -| Instance.center) --  ([xshift=20]  Instance.north -| Instance.center) node[align=center,black,anchor=south, xshift=20]() {\textit{to create}};

   % Topology manager discovers the instance topoolgy
   \path [draw, ->, line width=0.3mm] ([xshift=-10]TopologyManager.south -| TopologyManager.center) --  ([yshift=10, xshift=-10]  device1.north -| TopologyManager.center) node[align=center,black,anchor=south, yshift=-4, xshift=-30]() {\textit{discovers}};
   \end{pgfonlayer}
   
    % Memory Manager references a memory space to create a memory slot
   \path [draw, -o, line width=0.3mm] (MemoryManager.south -| MemoryManager.center) --  (memorySpace1_1.north) node[align=center,black,anchor=south, xshift=30, yshift=-3.0]() {\textit{uses}};
   \path [draw, ->, line width=0.3mm] (memorySpace1_1.south) --  (LocalMemorySlot.north -| memorySpace1_1.center) node[align=center,black,anchor=south, xshift=50, yshift=-3]() {\textit{to allocate / register}};

    % Compute Manager creates a processing unit from a compute resource
   \path [draw, -o, line width=0.3mm] ([xshift=-20] ComputeManager.south) --  ([yshift=1.1]computeResource1_1.north) node[align=center,black,anchor=south, xshift=40, yshift=-3.0]() {\textit{uses}};
   \path [draw, ->, line width=0.3mm] (computeResource1_1.south) --  (ProcessingUnit.north -| computeResource1_1.center) node[align=center,black,anchor=south, xshift=25]() {\textit{to create}};

    % Compute Manager creates an execution state from an execution unit
   \path [draw, -o, line width=0.3mm] ([xshift=-10]ComputeManager.south -| ExecutionUnit.center) --  (ExecutionUnit.north -| ComputeManager.center) node[align=center,black,anchor=south, xshift=15, yshift=-1.5]() {\textit{uses}};
   \path [draw, ->, line width=0.3mm] (ExecutionUnit.south -| ComputeManager.center) --  (ExecutionState.north -| ComputeManager.center) node[align=center,black,anchor=south, xshift=25]() {\textit{to create}};

    % Communication Manager exchanges a global memory slot
   \path [draw, ->, line width=0.3mm] (CommunicationManager.south -| GlobalMemorySlot.north) --  (GlobalMemorySlot.north) node[align=center,black,anchor=south, xshift=25, yshift=-1.5]() {\textit{exchanges}};

    % Global memory slot may contain a local memory slot
   \path [draw, ->, line width=0.3mm] ([xshift=+20pt]GlobalMemorySlot.south) to[out=-90, in=-90, distance=6mm]  (LocalMemorySlot.south) node[align=center,black,anchor=south, xshift=-40pt, yshift=-30pt]() {\textit{may contain}};

    % Global memory slot belongs to an instance
   \path [draw, ->, line width=0.3mm] ([xshift=-20pt]GlobalMemorySlot.south) to[out=-90, in=-90, distance=6mm]  (Instance.south) node[align=center,black,anchor=south, xshift=+40pt, yshift=-30pt]() {\textit{belongs to}};

    % Processing unit executes a execution state
   \path [draw, ->, line width=0.3mm] (ProcessingUnit.east) --  (ExecutionState.west) node[align=center,black,anchor=center, xshift=-25, yshift=-8pt]() {\textit{executes}};
   
    % Execution State yields back to processing unit
   \path [draw, ->, line width=0.3mm] (ExecutionState.south) to[out=-90, in=-90, distance=6mm] (ProcessingUnit.south)  node[align=center,black,anchor=south, xshift=80pt, yshift=-30pt]() {\textit{yields back to}};

   %%% Instance Templace contains a topology
   \path [draw, -, dashed, line width=0.2mm] (InstanceTemplate.north -| InstanceTemplate.east) -- (backgroundA.south);
   \path [draw, -, dashed, line width=0.2mm] (InstanceTemplate.south -| InstanceTemplate.east) -- (backgroundB.north -| backgroundA.center);
   
\end{tikzpicture}


==> figures/hicr_implementation.tex <==
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants
\tikzstyle{resource}=[draw, fill=white, font=\footnotesize, text centered, minimum height=1.5em, minimum width=18.5em]
\tikzstyle{backend}=[draw, fill=white, font=\scriptsize, text centered, minimum height=1.5em]
\tikzstyle{device} = [resource, font=\footnotesize, text width=24em, fill=red!20, minimum height=5.0em, rounded corners]
\tikzstyle{manager} = [resource, font=\footnotesize, text width=7em, fill=green!10, minimum height=2.0em, rounded corners]
\tikzstyle{statefulResource}=[resource, font=\footnotesize, text width=7em, fill=yellow!20, draw]
\def\blockdist{2.3}
\def\edgedist{2.5}

\tikzstyle{doc}=[%
draw,
thick,
align=center,
color=black,
shape=document,
inner sep=2ex,
]

\begin{tikzpicture}
    % The anchor for the entire figure
    \node (anchor) [] {};

   % HiCR Core API
   \path (anchor) node (hicrCoreAPI) [resource] {HiCR Core API};

   % Frontends
   \begin{pgfonlayer}{background}
    \path (hicrCoreAPI.west |- hicrCoreAPI.north)+(-0.00,1.60) node (backgroundA) {};
    \path (hicrCoreAPI.east |- hicrCoreAPI.north)+(+0.00,0.35) node (backgroundB) {};
    \path[rounded corners, fill=gray!10, draw=black!50] (backgroundA) rectangle (backgroundB) node (frontendBackground) {};
    \path (backgroundB -| hicrCoreAPI.center)+(0.0,+0.20) node (frontendsTitle) [anchor=center, font=\footnotesize]{Built-in Frontends};     
   \end{pgfonlayer}
    
   \path (backgroundA)+(0.75, -0.5) node (channelsFrontend) [backend, anchor=west] {Channels};
   \path (channelsFrontend.east)+(0.10, +0.00) node (taskingFrontend) [backend, anchor=west] {Tasking};
   \path (taskingFrontend.east)+(0.10, +0.00) node (rpcEngineFrontend) [backend, anchor=west] {RPCs};
   \path (rpcEngineFrontend.east)+(0.10, +0.00) node (dataObjectStoreFrontend) [backend, anchor=west] {Data Objects};

    % Application Code
    \path (backgroundA)+(0.00, +0.55) node (applicationCode) [resource, anchor=west] {Application};

    % Lines
    \path [draw, ->, line width=0.5mm] (applicationCode) -- (backgroundA -| hicrCoreAPI.center);
    \path [draw, ->, line width=0.5mm] ([xshift=-75] applicationCode.south -| hicrCoreAPI.center) -- ([xshift=-75] hicrCoreAPI.north -| hicrCoreAPI.center);
    \path [draw, ->, line width=0.5mm] (backgroundB -| hicrCoreAPI.center) -- (hicrCoreAPI.north -| hicrCoreAPI.center);
    
   % Backends
   \begin{pgfonlayer}{background}
    \path (hicrCoreAPI.west |- hicrCoreAPI.south)+(-0.00,-2.10) node (backgroundA) {};
    \path (hicrCoreAPI.east |- hicrCoreAPI.south)+(+0.00,-0.35) node (backgroundB) {};
    \path[rounded corners, fill=gray!10, draw=black!50] (backgroundA) rectangle (backgroundB) node (backendBackground) {};
    \path (backgroundB -| hicrCoreAPI.center)+(0.0,-0.20) node (backendsTitle) [anchor=center, font=\footnotesize]{Built-in Backends};     
   \end{pgfonlayer}

   \path (backgroundA |- backgroundB)+(0.625, -0.75) node (mpiBackend) [backend, anchor=west, minimum width=2em] {MPI};
   \path (mpiBackend.east)+(0.10, +0.00) node (lpfBackend) [backend, anchor=west, minimum width=2em] {LPF};
   \path (lpfBackend.east)+(0.10, +0.00) node (yuanrongBackend) [backend, anchor=west, minimum width=2em] {YuanRong};
  \path (yuanrongBackend.east)+(0.10, +0.00) node (ascendBackend) [backend, anchor=west, minimum width=2em] {Ascend};
  \path (ascendBackend.east)+(0.10, +0.00) node (openclBackend) [backend, anchor=west, minimum width=2em] {OpenCL};
   
  \path  (backgroundA |- backgroundB)+(+1.15, -1.35) node (boostBackend) [backend, anchor=west, minimum width=2em] {Boost};
   \path (boostBackend.east)+(0.10, +0.00) node (pthreadsBackend) [backend, anchor=west, minimum width=2em] {Pthreads};
   \path (pthreadsBackend.east)+(0.10, +0.00) node (hwlocBackend) [backend, anchor=west, minimum width=2em] {HWLoc};
   \path (hwlocBackend.east)+(0.10, +0.00) node (nosvBackend) [backend, anchor=west, minimum width=2em] {nOS-V};

    % System Libraries
    \path (backgroundA -| backgroundB)+(0.00, -0.60) node (systemLibraries) [resource, anchor=east] {System Libraries};

    % Lines
    \path [draw, ->, line width=0.5mm] (hicrCoreAPI.south -| hicrCoreAPI.center) -- (backgroundB -| hicrCoreAPI.center);
    \path [draw, ->, line width=0.5mm] (backgroundA -| systemLibraries.center) -- (systemLibraries.north -| systemLibraries.center);
\end{tikzpicture}


==> figures/software_stack.tex <==
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants
\tikzstyle{resource}=[draw, fill=white, font=\scriptsize, text centered, minimum width=20em]
\tikzstyle{device} = [resource, text width=24em, fill=red!20, minimum height=7.0em, rounded corners]
\tikzstyle{manager} = [resource, text width=7em, fill=green!10, minimum height=2.5em, rounded corners]
\tikzstyle{statefulResource}=[resource, text width=7em, fill=yellow!20, draw]
\def\blockdist{2.3}
\def\edgedist{2.5}

\tikzstyle{doc}=[%
draw,
thick,
align=center,
color=black,
shape=document,
minimum width=7mm,
minimum height=13.2mm,
shape=document,
inner sep=2ex,
]

\begin{tikzpicture}
    % The anchor for the entire figure
    \node (anchor) [] {};
    
   \path (anchor) node (userApplication) [resource, anchor=north east, minimum width=20em] {User Application};

   \path (userApplication.south east) node (domainSpecificLibrary) [resource, anchor=north east, minimum width=16em] {Domain-Specific Library};

  \path (domainSpecificLibrary.south east) node (runtimeSystem) [resource, anchor=north east, minimum width=12em] {Runtime System};   

  \path (runtimeSystem.south east)+(0.00, -0.25) node (runtimeSupportLibrary) [resource, anchor=north east, fill=black!10] {Runtime Support Library};    

  \path (runtimeSupportLibrary.south)+(0.00, -0.25) node (systemLibraries) [resource, anchor=north] {System Libraries / Plugins};  

  \path (systemLibraries.south) node (deviceDrivers) [resource, anchor=north] {Device Drivers}; 
  
  
  % arrows
  
  \path [draw, ->, line width=0.5mm] ([xshift=-70] userApplication.south -| runtimeSupportLibrary.center) -- ([xshift=-70] runtimeSupportLibrary.north -| runtimeSupportLibrary.center);
  
  \path [draw, ->, line width=0.5mm] ([xshift=-35] domainSpecificLibrary.south -| runtimeSupportLibrary.center) -- ([xshift=-35] runtimeSupportLibrary.north -| runtimeSupportLibrary.center);  
  
  \path [draw, ->, line width=0.5mm] ([xshift=-0] runtimeSystem.south -| runtimeSupportLibrary.center) -- ([xshift=-0] runtimeSupportLibrary.north -| runtimeSupportLibrary.center);
   
  \path [draw, ->, line width=0.5mm] (runtimeSupportLibrary.south -| systemLibraries.center) -- (systemLibraries.north -| systemLibraries.center);

\end{tikzpicture}

